A tight local algorithm for the minimum dominating set problem in outerplanar graphs

We show that there is a deterministic local algorithm (constant-time distributed graph algorithm) that finds a 5-approximation of a minimum dominating set on outerplanar graphs. We show there is no such algorithm that finds a $(5-\varepsilon)$-approximation, for any $\varepsilon>0$. Our algorithm only requires knowledge of the degree of a vertex and of its neighbors, so that large messages and unique identifiers are not needed.

==> TikZ/Figure_v1Equalsw1_v2w2Exist_x1Equalsx2.tex <==
\begin{tikzpicture}[scale=0.5]  

                       
\node (before) at (0,0){
    \begin{tikzpicture}[scale=0.5]  
    \def\height{1.5};
    \def\width{2};
    
    \node[snode] (s_2) at (0, 0){$s_2$};
    \node[snode] (s_1) at (3*\width ,0){$s_1$};
    \node[snode] (s_3) at (6* \width, 0){$s_3$};
    
    \node[normal node] (v_1) at (3*\width, 2*\height) {$v_1,w_1$};
    \node[normal node] (v_2) at (2*\width, 0){$v_2$};
    \node[normal node] (w_2) at (4*\width, 0){$w_2$};

    \node[normal node] (u_1) at (1*\width, \height){$u_1$};
    \node[normal node] (u_2) at (1*\width, -\height){$u_2$};
    
    \node[normal node] (x_1) at (5*\width, \height){$x_1$};

    
    %edges
    \draw (s_1) to (v_1);
    \draw (s_1) to (v_2);
    \draw (v_1) to (u_1);
    \draw (v_2) to (u_2);
    \draw (s_2) to (u_1);
    \draw (s_2) to (u_2);
    \draw (s_3) to (x_1);
    \draw (v_1) to (x_1);
    \draw (s_1) to (w_2);
    \draw (x_1) to (w_2);

    
    %u_1 and u_2 are maybe equal, maybe adjacent
    %\path
    %(u_1) edge node[above,rotate= 90] {$=$?} (u_2) [dotted]
    %(x_1) edge node[above,rotate= 90] {$=$?} (x_2) [dotted];
    \end{tikzpicture}
};
\node(after) at (before.east)[anchor=east,xshift=6cm]{
    \begin{tikzpicture}[scale=.5]
    \def\height{1.5};
    \def\width{2.5};
    
    \node[snode] (s_2) at (0, 0){$s_2$};
    \node[snode] (s_3) at (3* \width, 0){$s_3$};
    
    
    
    \node[normal node] (u_1) at (1*\width, \height){$u_1$};
    \node[normal node] (u_2) at (1*\width, -\height){$u_2$};
    
    \node[normal node] (x_1) at (2*\width, 0){$x_1$};

    
    %edges
    \draw (s_2) to (u_1);
    \draw (s_2) to (u_2);
    \draw (s_3) to (x_1);
    \draw[new edge] (u_1) to (x_1);
    \draw[new edge] (u_2) to (x_1);
    
    
    %u_1 and u_2 are maybe equal, maybe adjacent
    %\path
    %(u_1) edge node[above,rotate= 90] {$=$?} (u_2) [dotted]
    %(x_1) edge node[above,rotate= 90] {$=$?} (x_2) [dotted];
\end{tikzpicture}
};
\draw [->, ultra thick] (before)--(after);
\end{tikzpicture}

==> TikZ/Figure_v1Equalsw1_v2w2x_2Exist.tex <==
%\section{$v_1=w_1$ and $v_2,w_2$ both exist. SPECIAL CASE: Linda H below. $x_1 \neq x_2$}


\begin{tikzpicture}[scale=0.5]  

                       
\node (before) at (0,0){
    \begin{tikzpicture}[scale=0.5]  
    \def\height{1.5};
    \def\width{2};
    
    \node[snode] (s_2) at (0, 0){$s_2$};
    \node[snode] (s_1) at (3*\width ,0){$s_1$};
    \node[snode] (s_3) at (6* \width, 0){$s_3$};
    
    \node[normal node] (v_1) at (3*\width, 2*\height) {$v_1,w_1$};
    \node[normal node] (v_2) at (2*\width, 0){$v_2$};
    \node[normal node] (w_2) at (4*\width, 0){$w_2$};

    \node[normal node] (u_1) at (1*\width, \height){$u_1$};
    \node[normal node] (u_2) at (1*\width, -\height){$u_2$};
    
    \node[normal node] (x_1) at (5*\width, \height){$x_1$};
    \node[normal node] (x_2) at (5*\width, -\height){$x_2$};
    
    \draw[maybe edge, bend left = 20, lila] (u_2) to (v_1);
    \draw[maybe edge, lila ] (u_1) to (v_2);

    \draw[maybe edge, bend right = 20, darkorange] (x_2) to (v_1);
    \draw[maybe edge, darkorange] (x_1) to (w_2);

    

    
    %edges
    \draw (s_1) to (v_1);
    \draw (s_1) to (v_2);
    \draw (v_1) to (u_1);
    \draw (v_2) to (u_2);
    \draw (s_2) to (u_1);
    \draw (s_2) to (u_2);
    \draw (s_3) to (x_1);
    \draw (v_1) to (x_1);
    \draw (s_1) to (w_2);
    \draw (x_2) to (w_2);
    \draw (x_2) to (s_3);

    
    %u_1 and u_2 are maybe equal, maybe adjacent
    %\path
    %(u_1) edge node[above,rotate= 90] {$=$?} (u_2) [dotted]
    %(x_1) edge node[above,rotate= 90] {$=$?} (x_2) [dotted];
    \end{tikzpicture}
};
\node(after) at (before.east)[anchor=east,xshift=6cm]{
    \begin{tikzpicture}[scale=.5]
    \def\height{1.5};
    \def\width{2.5};
    
    \node[snode] (s_2) at (0, 0){$s_2$};
    \node[snode] (s_3) at (3* \width, 0){$s_3$};
    
    
    
    \node[normal node] (u_1) at (1*\width, \height){$u_1$};
    \node[normal node] (u_2) at (1*\width, -\height){$u_2$};
    
       \node[normal node] (x_1) at (2*\width, \height){$x_1$};
    \node[normal node] (x_2) at (2*\width, -\height){$x_2$};
    
    %edges
    \draw (s_2) to (u_1);
    \draw (s_2) to (u_2);
    \draw (s_3) to (x_1);
    \draw (s_3) to (x_2);
    \draw[maybe new edge] (u_1) to (x_1);
    \draw[maybe new edge] (u_2) to (x_2);
    \draw[maybe new edge] (u_1) to (x_2);
    \draw[maybe new edge] (u_2) to (x_1);
    
    
    %u_1 and u_2 are maybe equal, maybe adjacent
    %\path
    %(u_1) edge node[above,rotate= 90] {$=$?} (u_2) [dotted]
    %(x_1) edge node[above,rotate= 90] {$=$?} (x_2) [dotted];
\end{tikzpicture}
};
\draw [->, ultra thick] (before)--(after);
\end{tikzpicture}

==> TikZ/Figure_w_1Equalsv_1andw_2DoesNotExistandv_2Exists.tex <==
\begin{tikzpicture}[scale=0.5]     %\label{Carla1_Before}
\node (before) at (0,0){
    \begin{tikzpicture}[scale=0.5]  
    \def\height{1.5};
    \def\width{2};
    
    \node[snode] (s_2) at (0, 0){$s_2$};
    \node[snode] (s_1) at (3*\width ,0){$s_1$};
    \node[snode] (s_3) at (6* \width, 0){$s_3$};
    
    \node[normal node] (v_1) at (3*\width, 2*\height) {$v_1,w_1$};
    \node[normal node] (v_2) at (2*\width, 0){$v_2$};
    
    \node[normal node] (u_1) at (1*\width, \height){$u_1$};
    \node[maybe node] (u_2) at (1*\width, -\height){$u_2$};
    
    \node[normal node] (x_1) at (5*\width, \height){$x_1$};
    \node[maybe node] (x_2) at (5*\width, -1*\height){$x_2$};
    
    %edges
    \draw (s_1) to (v_1);
    \draw (s_1) to (v_2);
    \draw (v_1) to (u_1);
    \draw (v_2) to (u_2);
    \draw (s_2) to (u_1);
    \draw (s_2) to (u_2);
    \draw (s_3) to (x_1);
    \draw (s_3) to (x_2);
    \draw (v_1) to (x_1);
    \draw (v_1) to (x_2);
    
    %u_1 and u_2 are maybe equal, maybe adjacent
    \path
    (u_1) edge node[above,rotate= 90] {$=$?} (u_2) [dotted]
    (x_1) edge node[above,rotate= 90] {$=$?} (x_2) [dotted];
    \end{tikzpicture}
};
\node(after) at (before.east)[anchor=east,xshift=6cm]{
    \begin{tikzpicture}[scale=.5]
    \def\height{1.5};
    \def\width{2.5};
    
    \node[snode] (s_2) at (0, 0){$s_2$};
    \node[snode] (s_3) at (3* \width, 0){$s_3$};
    
    
    
    \node[normal node] (u_1) at (1*\width, \height){$u_1$};
    \node[normal node] (u_2) at (1*\width, -\height){$u_2$};
    
    \node[normal node] (x_1) at (2*\width, \height){$x_1$};
    \node[normal node] (x_2) at (2*\width, -1*\height){$x_2$};
    
    %edges
    \draw (s_2) to (u_1);
    \draw (s_2) to (u_2);
    \draw (s_3) to (x_1);
    \draw (s_3) to (x_2);
    \draw[new edge] (u_1) to (x_1);
    \draw[new edge] (u_2) to (x_2);
    \draw[new edge] (u_1) to (x_2);
  
    
    
    %u_1 and u_2 are maybe equal, maybe adjacent
    \path
    (u_1) edge node[above,rotate= 90] {$=$?} (u_2) [dotted]
    (x_1) edge node[above,rotate= 90] {$=$?} (x_2) [dotted];
\end{tikzpicture}
};
\draw [->, ultra thick] (before)--(after);
\end{tikzpicture}

==> TikZ/c1.tex <==
\begin{tikzpicture}[scale=0.5]     %\label{Carla1_Before}
\node (before) at (0,0){
    \begin{tikzpicture}[scale=0.5]  
    \def\height{1.5};
    \def\width{2};
    
    \node[snode] (s_2) at (0, 0){$s_2$};
    \node[snode] (s_1) at (3*\width ,0){$s_1$};
    \node[snode] (s_3) at (6* \width, 0){$s_3$};
    
    \node[normal node] (v_1) at (2*\width, 0){$v_1$};
    \node[normal node] (w_1) at (4*\width, 0){$w_1$};
    
    \node[normal node] (u_1) at (1*\width, \height){$u_1$};
    \node[maybe node] (u_2) at (1*\width, -\height){$u_2$};
    
    \node[normal node] (x_1) at (5*\width, \height){$x_1$};
    \node[normal node] (x_2) at (5*\width, -1*\height){$x_2$};
    
    %edges
    \draw (s_1) to (v_1);
    \draw (s_1) to (w_1);
    \draw (v_1) to (u_1);
    \draw (v_1) to (u_2);
    \draw (s_2) to (u_1);
    \draw (s_2) to (u_2);
    \draw (s_3) to (x_1);
    \draw (s_3) to (x_2);
    \draw (w_1) to (x_1);
    \draw (w_1) to (x_2);
    \draw[maybe edge] (u_1) to (x_1);
    % %u_1 and u_2 are maybe equal, maybe adjacent
     \path
     (u_1) edge node[above,rotate= 90] {$=$?} (u_2) [dotted];
     \draw[dotted, bend right=60] (v_1) to (w_1);
     \node at (3*\width, -1.14*\height){$=$?}; 
    % \node[yellow node, dotted] (d_1) at (3*\width, -2*\height){$d_1$};
    % \node[yellow node, dotted] (d_2) at (4*\width, -2*\height){$d_2$};
    % \draw[maybe edge] (d_1) to (s_1);
     %\draw[maybe edge] (d_2) to (s_1);
    \end{tikzpicture}
    
};
\node(after) at (before.east)[anchor=east,xshift=6cm]{
    \begin{tikzpicture}[scale=.5]
    \def\height{1.5};
    \def\width{2.5};
    
    \node[snode] (s_2) at (0, 0){$s_2$};
    \node[snode] (s_3) at (3* \width, 0){$s_3$};
    
    
    
    \node[normal node] (u_1) at (1*\width, \height){$u_1$};
    \node[normal node] (u_2) at (1*\width, -\height){$u_2$};
    
    \node[normal node] (x_1) at (2*\width, \height){$x_1$};
    \node[normal node] (x_2) at (2*\width, -1*\height){$x_2$};
    
    %edges
    \draw (s_2) to (u_1);
    \draw (s_2) to (u_2);
    \draw (s_3) to (x_1);
    \draw (s_3) to (x_2);
    \draw[new edge] (u_1) to (x_1);
    \draw[new edge] (u_2) to (x_2);
    \draw[new edge] (u_1) to (x_2);
    
    
    %u_1 and u_2 are maybe equal, maybe adjacent
    \path
    (u_1) edge node[above,rotate= 90] {$=$?} (u_2) [dotted]
    (x_1) edge node[above,rotate= 90] {$=$?} (x_2) [dotted];
\end{tikzpicture}
};
\draw [->, ultra thick] (before)--(after);
\end{tikzpicture}

==> TikZ/fig_L1.tex <==
%\section{Linda 1}
\begin{tikzpicture}

\def\height{1.5};
\def\width{1};

\node[normal node] (a) at (4*\width, 2.5*\height){};

\node[normal node] (c_1) at (0,0) {};
\node[normal node] (c_2) at (2*\width,0){};
\node[normal node] (b_1) at (\width, \height){};
\draw (b_1) to (c_1);
\draw (b_1) to (c_2);
\draw (b_1) to (a);
\node at (\width, 0) {\Large $\dots \dots$};
\draw [decoration={brace,amplitude=8pt},decorate,] ($(c_1)+(.3em,1ex)$) -- ($(c_2)+(-.3em,1ex)$);
\node at (\width, 0.5*\height) {$q$};

\node[normal node] (c_3) at (3*\width,0) {};
\node[normal node] (c_4) at (5*\width,0){};
\node[normal node] (b_2) at (4*\width, \height){};
\draw (b_2) to (c_3);
\draw (b_2) to (c_4);
\draw (b_2) to (a);
\node at (4*\width, 0) {\Large $\dots \dots$};
\draw [decoration={brace,amplitude=8pt},decorate,] ($(c_3)+(.3em,1ex)$) -- ($(c_4)+(-.3em,1ex)$);
\node at (4*\width, 0.5*\height) {$q$};

\node[normal node] (c_5) at (6*\width,0) {};
\node[normal node] (c_6) at (8*\width,0){};
\node[normal node] (b_3) at (7*\width, \height){};
\draw (b_3) to (c_5);
\draw (b_3) to (c_6);
\draw (b_3) to (a);
\node at (7*\width, 0) {\Large $\dots \dots$};
\draw [decoration={brace,amplitude=8pt},decorate,] ($(c_5)+(.3em,1ex)$) -- ($(c_6)+(-.3em,1ex)$);
\node at (7*\width, 0.5*\height) {$q$};


\node at (5.5*\width, \height) {\Large $\dots \dots \dots$};
\draw [decoration={brace,amplitude=10pt},decorate,] ($(b_2)+(.43em,.18ex)$) -- ($(b_3)+(-.43em,.18ex)$);
\node at (5.5*\width,\height + .6) {$p-1$};

\node[normal node] (d) at (4*\width, -\height) {};
\draw (c_1) to (d);
\draw (c_2) to (d);
\draw (c_3) to (d);
\draw (c_4) to (d);
\draw (c_5) to (d);
\draw (c_6) to (d);
\end{tikzpicture}

==> TikZ/fig_No_u2w2_s2_has_no_Dnbrs.tex <==
\scalebox{0.93}{ 
\begin{tikzpicture}[scale=0.5]
\node (before) at (0,0){
    \begin{tikzpicture}[scale=0.5]  
    \def\height{1.5};
    \def\width{2};
    
    \node[snode] (s_2) at (0, 0){$s_2$};
    \node[snode] (s_1) at (3*\width ,0){$s_1$};
    \node[snode] (s_3) at (6* \width, 0){$s_3$};
    
    \node[normal node] (v_1) at (2*\width, \height) {$v_1$};
    \node[normal node] (v_2) at (2*\width, -\height){$v_2$};
    \node[normal node] (w_1) at (4*\width, \height) {$w_1$};
    \node[normal node] (w_2) at (4*\width, -\height){$w_2$};
    
    \node[normal node] (u_1) at (1*\width, 0){$u_1$};

    \node[normal node] (x_1) at (5*\width, 0){$x_1$};
   % \node[normal node] (x_2) at (5*\width, -1*\height){$x_2$};
    
    %edges
    \draw (s_1) to (v_1);
    \draw (s_1) to (v_2);
    \draw (v_1) to (u_1);
    \draw (v_2) to (u_1);
    \draw (s_2) to (u_1);
    \draw (s_2) to (u_1);
    \draw (s_3) to (x_1);
  %  \draw (s_3) to (x_2);
    \draw (w_1) to (x_1);
    \draw (w_2) to (x_1);
    \draw (s_1) to (w_1);
    \draw (s_1) to (w_2);
 
    

    \end{tikzpicture}
};
\node(after) at (before.east)[anchor=east,xshift=6cm]{
    \begin{tikzpicture}[scale=0.5]  
        \def\height{2.5};
        \def\width{2.5};
        \node[snode] (s_2) at (0,0){$s_2$};
        \node[normal node] (u_1) at (\width, 0){$u_1$};
        \node[normal node] (x_1) at (2*\width, 0){$x_1$};
        \node[snode] (s_3) at (3*\width, 0){$s_3$};
        \draw (s_2) to (u_1);
        \draw (s_3) to (x_1);
        \draw[new edge] (u_1) to (x_1);
        
        \node[special node] (v) at (\width, \height) {$v$};
        \draw[new edge] (s_2) to (v);
        \draw[new edge] (u_1) to (v);
        \draw[new edge] (x_1) to (v);
        
    

    
    %\node[yellow node] (d) at (-\width, 0) {$d$};
    %\draw (s_2) to (d);
    


    \end{tikzpicture}
};
\draw [->, ultra thick] (before)--(after);
\end{tikzpicture}
}

==> TikZ/fig_No_w2x2_s2HasExactlyOneDNbr.tex <==
%\section{no $u_2, w_2$, $s_2$ has a single neighbour in $D$}
%stuff
\scalebox{0.93}{ 
\begin{tikzpicture}[scale=0.5]
\node (before) at (0,0){
    \begin{tikzpicture}[scale=0.5]  
    \def\height{1.5};
    \def\width{2};
    
    \node[snode] (s_2) at (0, 0){$s_2$};
    \node[snode] (s_1) at (3*\width ,0){$s_1$};
    \node[snode] (s_3) at (6* \width, 0){$s_3$};
    
    \node[normal node] (v_1) at (2*\width, \height) {$v_1$};
    \node[normal node] (v_2) at (2*\width, -\height){$v_2$};
    \node[normal node] (w_1) at (4*\width, \height) {$w_1$};
    \node[normal node] (w_2) at (4*\width, -\height){$w_2$};
    
    \node[normal node] (u_1) at (1*\width, 0){$u_1$};

    \node[normal node] (x_1) at (5*\width, 0){$x_1$};
   % \node[normal node] (x_2) at (5*\width, -1*\height){$x_2$};
    
    %edges
    \draw (s_1) to (v_1);
    \draw (s_1) to (v_2);
    \draw (v_1) to (u_1);
    \draw (v_2) to (u_1);
    \draw (s_2) to (u_1);
    \draw (s_2) to (u_1);
    \draw (s_3) to (x_1);
  %  \draw (s_3) to (x_2);
    \draw (w_1) to (x_1);
    \draw (w_2) to (x_1);
    \draw (s_1) to (w_1);
    \draw (s_1) to (w_2);
    
    \node[yellow node] (d) at (-\width, -\height){$d$};
    \draw(s_2) to (d);
    \draw[maybe edge] (v_1) to (v_2);
    \node[maybe node] (y) at (-\width, \height){$y$};
    \draw (s_2) to (y);
    \end{tikzpicture}

};
\node(after) at (before.east)[anchor=east,xshift=7cm]{
    \begin{tikzpicture}[scale=0.5]  
    \def\height{1.5};
    \def\width{2};
    
    %\node[snode] (s_2) at (0, 0){$s_2$};
    \node[snode] (s_1) at (3*\width ,0){$s_1$};
    \node[snode] (s_3) at (6* \width, 0){$s_3$};
    
    \node[normal node] (v_1) at (2*\width, \height) {$v_1$};
    \node[normal node] (v_2) at (2*\width, -\height){$v_2$};
    \node[normal node] (w_1) at (4*\width, \height) {$w_1$};
    \node[normal node] (w_2) at (4*\width, -\height){$w_2$};
    
    \node[normal node] (u_1) at (1*\width, 0){$u_1$};

    \node[normal node] (x_1) at (5*\width, 0){$x_1$};
   % \node[normal node] (x_2) at (5*\width, -1*\height){$x_2$};
    
    %edges
    \draw (s_1) to (v_1);
    \draw (s_1) to (v_2);
    \draw[non edge] (v_1) to (u_1);
    \draw[non edge] (v_2) to (v_1);
    \draw (v_2) to (u_1);
    \draw (s_3) to (x_1);
  %  \draw (s_3) to (x_2);
    \draw (w_1) to (x_1);
    \draw (w_2) to (x_1);
    \draw (s_1) to (w_1);
    \draw (s_1) to (w_2);
    
   
    \node[maybe node] (y) at (\width, \height){$y$};
    \draw[new edge, bend left = 20] (s_1) to (y);
    \draw[new edge] (u_1) to (s_1);

    \end{tikzpicture}
};
\draw [->, ultra thick] (before)--(after);
\end{tikzpicture}
}

==> TikZ/fig_c100_2.tex <==
%\section{$w2, x_2$ does not exist, $s_2$ has no nbr in $D$}
\scalebox{0.93}{ 
\begin{tikzpicture}[scale=0.5]
\node (before) at (0,0){
    \begin{tikzpicture}[scale=0.5]  
    \def\height{1.5};
    \def\width{2};
    
    \node[snode] (s_2) at (0, 0){$s_2$};
    \node[snode] (s_1) at (3*\width ,0){$s_1$};
    \node[snode] (s_3) at (6* \width, 0){$s_3$};
    
    \node[normal node] (v_1) at (2*\width, \height) {$v_1$};
    \node[normal node] (v_2) at (2*\width, -\height){$v_2$};
    \node[normal node] (w_1) at (4*\width, \height) {$w_1$};
    \node[normal node] (w_2) at (4*\width, -\height){$w_2$};
    
    \node[normal node] (u_1) at (1*\width, \height){$u_1$};
    \node[normal node] (u_2) at (1*\width, -\height){$u_2$};
    
    \node[normal node] (x_1) at (5*\width, 0){$x_1$};
   % \node[normal node] (x_2) at (5*\width, -1*\height){$x_2$};
    
    %edges
    \draw (s_1) to (v_1);
    \draw (s_1) to (v_2);
    \draw (v_1) to (u_1);
    \draw (v_2) to (u_2);
    \draw (s_2) to (u_1);
    \draw (s_2) to (u_2);
    \draw (s_3) to (x_1);
  %  \draw (s_3) to (x_2);
    \draw (w_1) to (x_1);
    \draw (w_2) to (x_1);
    \draw (s_1) to (w_1);
    \draw (s_1) to (w_2);
    
    
    \draw[maybe edge] (u_1) to (u_2);
    \draw[maybe edge] (u_1) to (v_2);
   \draw[maybe edge] (v_1) to (u_2);
   \draw[maybe edge] (v_1) to (v_2);

    \end{tikzpicture}
};
\node(after) at (before.east)[anchor=east,xshift=6cm]{
    \begin{tikzpicture}[scale=0.5]  
    \def\height{1.5};
    \def\width{2};
    
    \node[snode] (s_2) at (0, 0){$s_2$};
    %\node[snode] (s_1) at (3*\width ,0){$s_1$};
    \node[snode] (s_3) at (3* \width, 0){$s_3$};
    
   % \node[normal node] (v_1) at (2*\width, \height) {$v_1$};
 %   \node[normal node] (v_2) at (2*\width, -\height){$v_2$};
    %\node[normal node] (w_1) at (2*\width, \height) {$w_1$};
   % \node[normal node] (w_2) at (2*\width, -\height){$w_2$};
    
    \node[normal node] (u_1) at (1*\width, \height){$u_1$};
    \node[normal node] (u_2) at (1*\width, -\height){$u_2$};
    
    \node[normal node] (x_1) at (2*\width, 0){$x_1$};
   % \node[normal node] (x_2) at (5*\width, -1*\height){$x_2$};
    
    %edges
    \draw (u_1) to (s_2);
    \draw (u_2) to (s_2);

    %\draw[new edge, bend right = 15] (s_1) to (u_2);
    \draw (s_3) to (x_1);
  %  \draw (s_3) to (x_2);
    %\draw (w_1) to (x_1);
%    \draw (w_2) to (x_1);
    \draw[new edge] (u_1) to (u_2);
    \draw[new edge] (u_1) to (x_1);
    \draw[new edge] (u_2) to (x_1);
    
    \node[maybe new node] (z_1) at (-\width, \height) {$z_1$};
    \node[maybe new node] (z_2) at (-\width, -\height) {$z_2$};
    \draw[new edge] (z_1) to (u_1);
    \draw[new edge] (z_1) to (s_2);
    \draw[new edge] (z_2) to (s_2);
    \draw[new edge] (z_2) to (u_2);
    

    
    %\node[yellow node] (d) at (-\width, 0) {$d$};
    %\draw (s_2) to (d);
    


    \end{tikzpicture}
};
\draw [->, ultra thick] (before)--(after);
\end{tikzpicture}
}


==> TikZ/fig_flip.tex <==
\begin{tikzpicture}[scale=0.4]
\tikzstyle{one} = [special node];
\tikzstyle{three} = [shape= circle, draw=gelb, ultra thick, fill=gelb!30];
\tikzstyle{two} = [snode]
\tikzstyle{four} =  [shape= circle, draw=grun, ultra thick, fill=grun!20]

\tikzstyle{edge style one} = [lila, ultra thick]
\tikzstyle{edge style two} = [darkorange, ultra thick]
\def\height{1.5}
\def \secondheight{3}
\def\width{2.5}
\def \secondwidth{2*\width}

\node(before) at (0,0){
\begin{tikzpicture}[scale = 0.08]
\node (T_before) at (0,0) {
    \begin{tikzpicture}[scale = 0.4]
        \node[one] (t_1) at (0, \height) {$t_1$};
        \node[two] (t_2) at (0, -\height) {$t_2$};
        \node[three] (t_3) at (-\width, -\secondheight){$t_3$};
        \node[four] (t_p) at (-\width, \secondheight) {$t_p$};
        \draw (t_1) to (t_2);
        \draw (t_1) to (t_p);
        \draw (t_2) to (t_3);
        \draw[edge style one] (t_1) to (t_3);
        %need a partial arc between t_1 and t_p
        \node (tp') at (-\secondwidth, \height){};
        \node (t3') at (-\secondwidth, -\height){};
        
        \draw[bend left=35] (t_3) to (t3');
        \draw[bend right = 35] (t_p) to (tp');
        
        \node[rotate =90] at (-\secondwidth, 0) {\Large $\dots$};
    \end{tikzpicture}
};
\node (Z_before at (T_before.east)[xshift=3.2cm]{
    \begin{tikzpicture}[scale =0.4]
        \node[one] (z_1) at (0, \height) {$z_1$};
        \node[two] (z_2) at (0, -\height) {$z_2$};
        \node[three] (z_3) at (\width, -\secondheight){$z_3$};
        \node[four] (z_p) at (\width, \secondheight) {$z_q$};
        \draw (z_1) to (z_2);
        \draw (z_1) to (z_p);
        \draw (z_2) to (z_3);
        \draw[edge style two] (z_1) to (z_3);
        %need a partial arc between t_1 and t_p
        \node (before_zp') at (\secondwidth, \height){};
        \node (z3') at (\secondwidth, -\height){};
        
        \draw[bend right=35] (z_3) to (z3');
        \draw[bend left = 35] (z_p) to (before_zp');
        
        \node[rotate =90] at (\secondwidth, 0) {\Large $\dots$};
    \end{tikzpicture}
};
\end{tikzpicture}
};
\node (after) at (before.east)[xshift = 4cm]{
    \begin{tikzpicture}
        \node (T_after) at (0,0) {
            \begin{tikzpicture}[scale = 0.4]
                \def\height{-1.5}
                \def\secondheight{-3}
                \node[one] (t_1) at (0, \height) {$t_1$};
                \node[two] (t_2) at (0, -\height) {$t_2$};
                \node[three] (t_3) at (-\width, -\secondheight){$t_3$};
                \node[four] (t_p) at (-\width, \secondheight) {$t_p$};
                \draw (t_1) to (t_2);
                 \draw (t_1) to (t_p);
                \draw (t_2) to (t_3);
                 \draw[edge style one] (t_1) to (t_3);
                 %need a partial arc between t_1 and t_p
                \node (after_tp') at (-\secondwidth, \height){};
                \node (t3') at (-\secondwidth, -\height){};
        
                \draw[bend right=35] (t_3) to (t3');
                \draw[bend left = 35] (t_p) to (after_tp');
        
                \node(arrow_end)[rotate =90] at (-\secondwidth, 0) {\Large $\dots$};
            \end{tikzpicture}
            };
        \node (Z_after at (T_after.east)[xshift=3.2cm]{
        \begin{tikzpicture}[scale =0.4]
            \node[one] (z_1) at (0, \height) {$z_1$};
            \node[two] (z_2) at (0, -\height) {$z_2$};
            \node[three] (z_3) at (\width, -\secondheight){$z_3$};
            \node[four] (z_p) at (\width, \secondheight) {$z_q$};
            \draw (z_1) to (z_2);
            \draw (z_1) to (z_p);
            \draw (z_2) to (z_3);
            \draw[edge style two] (z_1) to (z_3);
            %need a partial arc between t_1 and t_p
            \node (zp') at (\secondwidth, \height){};
            \node (z3') at (\secondwidth, -\height){};
        
            \draw[bend right=35] (z_3) to (z3');
            \draw[bend left = 35] (z_p) to (zp');
        
            \node[rotate =90] at (\secondwidth, 0) {\Large $\dots$};
    \end{tikzpicture}
};
\node (x) at (-3,0) {};
\node (y) at (-1.5, 0) {};
\draw[->, ultra thick] (x) to (y);

\end{tikzpicture}
};
\end{tikzpicture}

==> TikZ/fig_ifaneighbourinDtheninB.tex <==
\begin{tikzpicture}[scale=0.5]  
    \def\height{2};
    \def\width{2.5};
    
    \node[snode] (s) at (\width, 0){$s$};
    
    \node[normal node] (w_2) at (0, \height){$w_2$};
    \node[normal node] (w_1) at (0, -\height) {$w_1$};
    \node[normal node] (d) at (2*\width, 0) {$d$};
    \node[normal node] (v_1) at (-2*\width, \height) {};
    \node[normal node] (v_2) at (-2*\width, 0) {};
    \node[normal node] (v_3) at (-2*\width, -\height) {};
    \draw (s) to (d);
    \draw (s) to (w_1);
    \draw (s) to (w_2);
    \draw (w_1) to (v_3);
    \draw (w_2) to (v_1);
    \draw[maybe edge] (w_2) to (v_2);
    \draw[maybe edge] (w_1) to (v_2);
\end{tikzpicture}

==> TikZ/fig_one_sees_all_s1.tex <==
\begin{tikzpicture}
    \def\height{1.5};
    \def\width{2.5};
    \node[snode] (s_1) at (0, 0){$s_1$};
    \node[snode] (s_2) at (3* \width, 0){$s_2$};
    \node[normal node] (v_1) at (1*\width, \height){$v_1$};
    \node[normal node] (v_p) at (1*\width, -\height){$v_p$};
    \node[normal node] (w_1) at (2*\width, \height){$w_1$};    \node[normal node] (w_q) at (2*\width, -1*\height){$w_q$};
    %edges
    \draw (s_1) to (v_1);
    \draw (s_1) to (v_p);
    \draw (s_2) to (w_1);
    \draw (s_2) to (w_q);
    \draw (v_1) to (w_1);
    \draw (v_p) to (w_q);
    \node[normal node] (v) at (1.5* \width, 0){$v$};
    \node[normal node] (v_2) at (1* \width, 0.25*\height){};
    \node[normal node] (v_3) at (1*\width, -0.25*\height){};
    \draw (v) to (v_1);
    \draw (v) to (v_p); 
    \draw (s_1) to (v_2);
    \draw (s_1) to (v_3);
    \draw (v) to (v_2);
    \draw (v) to (v_3);
\end{tikzpicture}


==> TikZ/fig_onemiddle.tex <==
\begin{tikzpicture}
    \def\height{1.5};
    \def\width{2.5};
    \node[snode] (s_1) at (0, 0){$s_1$};
    \node[snode] (s_2) at (3* \width, 0){$s_2$};
    \node[normal node] (v_1) at (1*\width, \height){$v_1$};
    \node[normal node] (v_p) at (1*\width, -\height){$v_p$};
    \node[normal node] (w_1) at (2*\width, \height){$w_1$};    \node[normal node] (w_q) at (2*\width, -1*\height){$w_q$};
    %edges
    \draw (s_1) to (v_1);
    \draw (s_1) to (v_p);
    \draw (s_2) to (w_1);
    \draw (s_2) to (w_q);
    \draw (v_1) to (w_1);
    \draw (v_p) to (w_q);
    \node[normal node] (v) at (1.5* \width, 0){$v$};
    \node[normal node] (n_1) at (1.5*\width, 0.7*\height){};
    \node[normal node] (n_2) at (1.5*\width, -0.7*\height){};
    \draw (s_1) to (n_1);
    \draw (s_1) to (n_2);
    \draw (s_2) to (n_1);
    \draw (s_2) to (n_2);
    \draw (v) to (n_1);
    \draw (v) to (n_2);
    \node[normal node] (v_2) at (1* \width, 0.25*\height){};
    \node[normal node] (v_3) at (1*\width, -0.25*\height){};
    \node[normal node] (w_2) at (2* \width, 0.25*\height){};
    \node[normal node] (w_3) at (2*\width, -0.25*\height){};
     \draw(s_1) to (v_2);
    \draw (s_1) to (v_3);
    \draw (s_2) to (w_2);
    \draw (s_2) to (w_3);
    \draw (v) to (v_2);
    \draw (v) to (v_3);
    \draw (v) to (w_2);
    \draw (v) to (w_3);
\end{tikzpicture}


==> TikZ/figure_of_everything.tex <==
%\section{everything figure style one}

\begin{tikzpicture}[scale=0.7] 
\def\height{1.5};
\def\width{2.5};

\node[snode] (s_2) at (0, 0){$s_2$};
\node[snode] (s_1) at (3*\width ,0){$s_1$};
\node[snode] (s_3) at (6* \width, 0){$s_3$};

\node[normal node] (v_1) at (2*\width, \height){$v_1$};
\node[normal node] (w_1) at (4*\width, \height){$w_1$};
\node[maybe node] (v_2) at (2*\width, -\height) {$v_2$};
\node[maybe node] (w_2) at (4*\width, -\height){$w_2$};

\node[normal node] (u_1) at (1*\width, \height){$u_1$};
\node[maybe node] (u_2) at (1*\width, -\height){$u_2$};

\node[normal node] (x_1) at (5*\width, \height){$x_1$};
\node[maybe node] (x_2) at (5*\width, -1*\height){$x_2$};



%edges
\draw (s_1) to (v_1);
\draw (s_1) to (w_1);
\draw (v_1) to (u_1);
\draw (v_2) to (u_2);
\draw (s_2) to (u_1);
\draw (s_2) to (u_2);
\draw (s_3) to (x_1);
\draw (s_3) to (x_2);
\draw (w_1) to (x_1);
\draw (w_2) to (x_2);
\draw (s_1) to (v_2);
\draw (s_1) to (w_2);

%u_1 and u_2 are maybe equal, maybe adjacent
\path
(u_1) edge node[above,rotate= 90] {$=$?} (u_2) [maybe equal]
(x_1) edge node[above,rotate= 90] {$=$?} (x_2) [maybe equal]
(v_1) edge node[above,rotate= 90] {$=$?} (v_2) [maybe equal]
(w_1) edge node[above,rotate= 90] {$=$?} (w_2) [maybe equal]
%v_1 = w_1?
(v_1) edge node[above] {$=$?} (w_1) [maybe equal];
\end{tikzpicture}


==> TikZ/figure_s3_does_not_exist_s1_has_1_D_nbr.tex <==
\begin{tikzpicture}[scale=0.5]  
    \def\height{2};
    \def\width{2.5};
    
    \node[snode] (s_1) at (\width, 0){$s_1$};
    \node[snode] (s_2) at (4*\width, 0) {$s_2$};
    
    \node[normal node] (d_1) at (0, 0){$d_1$};
    \node[normal node] (v_1) at (2*\width, \height) {$v_1$};
    \node[normal node] (v_2) at (2*\width, -\height){$v_2$};
    \node[normal node] (u_1) at (3*\width, \height) {$u_1$};
    \node[normal node] (u_2) at (3*\width, -\height) {$u_2$};
    
    \draw (u_1) to (s_2);
    \draw (u_2) to (s_2);
    \draw (v_1) to (u_1);
    \draw (v_1) to (u_2);
    \draw (s_1) to (v_1);
    \draw (s_1) to (d_1);
    \draw (u_1) to (v_2);
    \draw (u_2) to (v_2);
    \draw (s_1) to (v_2);
\end{tikzpicture}


==> TikZ/figure_s3_does_not_exist_s1_has_2_D_nbrs.tex <==
\begin{tikzpicture}[scale=0.5]  
    \def\height{2};
    \def\width{2.5};
    
    \node[snode] (s_1) at (\width, 0){$s_1$};
    \node[snode] (s_2) at (4*\width, 0) {$s_2$};
    
    \node[normal node] (d_1) at (0, \height){$d_1$};
    \node[normal node] (d_2) at (0, -\height) {$d_2$};
    \node[normal node] (v_1) at (2*\width, 0) {$v_1$};
    \node[special node] (x) at (2*\width, -1*\height) {$x$};
    \node[normal node] (u_1) at (3*\width, \height) {$u_1$};
    \node[maybe node] (u_2) at (3*\width, -\height) {$u_2$};
    
    \draw (u_1) to (s_2);
    \draw (u_2) to (s_2);
    \draw (v_1) to (u_1);
    \draw (v_1) to (u_2);
    \draw (s_1) to (v_1);
    \draw[maybe edge, thin] (s_1) to (x);
    \draw[maybe edge, thin] (v_1) to (x);
    \draw (s_1) to (d_1);
    \draw (s_1) to (d_2);
    
     \path
    (u_1) edge node[above,rotate= 90] {$=$?} (u_2) [dotted];
\end{tikzpicture}
